Chemical abundance analysis of the Open Clusters Berkeley 32, NGC 752, Hyades and Praesepe

Context. Open clusters are ideal test particles to study the chemical evolution of the Galactic disc. However the existing high-resolution abundance determinations, not only of [Fe/H], but also of other key elements, is largely insufficient at the moment. Aims. To increase the number of Galactic open clusters with high quality abundance determinations, and to gather all the literature determinations published so far. Methods. Using high-resolution (R~30000), high-quality (S/N$>60 per pixel), we obtained spectra for twelve stars in four open clusters with the fiber spectrograph FOCES, at the 2.2 Calar Alto Telescope in Spain. We use the classical equivalent widths analysis to obtain accurate abundances of sixteen elements: Al, Ba, Ca, Co, Cr, Fe, La, Mg, Na, Nd, Ni, Sc, Si, Ti, V, Y. Oxygen abundances have been derived through spectral synthesis of the 6300 A forbidden line. Results. We provide the first determination of abundance ratios other than Fe for NGC 752 giants, and ratios in agreement with the literature for the Hyades, Praesepe and Be 32. We use a compilation of literature data to study Galactic trends of [Fe/H] and [alpha/Fe] with Galactocentric radius, age, and height above the Galactic plane. We find no significant trends, but some indication for a flattening of [Fe/H] at large Rgc, and for younger ages in the inner disc. We also found a possible decrease of [Fe/H] with |z| in the outer disc, and a weak increase of [alpha/Fe] with Rgc.

==> (inline-ps-0) <==
userdict begin /bop-hook{gsave 335 800 translate
-45 rotate /Times-Roman findfont 57 scalefont setfont
50 0 moveto 0.88 setgray (... DRAFT ...) show
/Times-Roman findfont 27 scalefont setfont +120 +55 moveto (\today)
show grestore}def end
